MAFIA: Machine Learning Acceleration on FPGAs for IoT Applications

Recent breakthroughs in ML have produced new classes of models that allow ML inference to run directly on milliwatt-powered IoT devices. On one hand, existing ML-to-FPGA compilers are designed for deep neural-networks on large FPGAs. On the other hand, general-purpose HLS tools fail to exploit properties specific to ML inference, thereby resulting in suboptimal performance. We propose MAFIA, a tool to compile ML inference on small form-factor FPGAs for IoT applications. MAFIA provides native support for linear algebra operations and can express a variety of ML algorithms, including state-of-the-art models. We show that MAFIA-generated programs outperform best-performing variant of a commercial HLS compiler by 2.5x on average.

==> figs/MAFIA_flow.tex <==

    \begin{tikzpicture}
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 5cm, % distance between nodes
            thick % line style
        ]
        
        %---- setup styles ------
        % MAFIA component node
        \tikzstyle{my node}=[thick, rounded corners=0.5mm, draw=black, fill =black!0, rectangle, minimum height = 1cm, minimum width=1cm, align=center, text centered, anchor=base]
        
        %external data node; trapezium denotes data
        \tikzstyle{my data node}=[thick, rounded corners=0.5mm, draw=black, fill = black!0, trapezium, trapezium left angle=70, trapezium right angle=-70, minimum height = 1cm, minimum width=1cm, align=center, text centered, anchor=base]
        
        % input/output nodes;no borders
        \tikzstyle{inout node}=[draw=white, align=center, minimum height=1cm]
        
        \tikzset{mystyle/.style={->,relative=false,in=0,out=0}}

        %amount the nodes should shift in x and y direc
       \newcommand\xstride{1.5cm}
       \newcommand\ystride{1.5cm}
        
        
        
        
        
        
        \node[inout node] (node1) {\textit{Input}\\\textit{Program}};
        
        \node[my data node, right of= node1, xshift=\xstride] (node2)  {\textbf{\textbf{Pre-trained}}\\\textbf{\textbf{Regression}}\\\textbf{\textbf{Models}}};
        
        \node[my data node] (node3) [right of=node2, xshift=\xstride] {\textbf{\textbf{FPGA}}\\\textbf{\textbf{Specs}}};
        
        
        \node[my node] (node4) [below of=node1, yshift=-\ystride] {\textbf{\textbf{AST}}\\\textbf{\textbf{Generator}}};
        
        \node[my node] (node5) [below of=node4, yshift=-\ystride] {\textbf{\textbf{DFG}}\\\textbf{\textbf{Extractor}}};
        
        \node[my node] (node6) [below of=node2, yshift=-\ystride] {\textbf{Profiler}};
        \node[my node] (node7) [below of=node6, yshift=-\ystride] {\textbf{Scheduler}};
        
        \node[my node] (node8) [below of=node3, yshift=-\ystride] {\textbf{DFG}\\\textbf{Optimizer}};
        \node[my node] (node9) [below of=node8, yshift=-\ystride] {\textbf{Resolver}};
        
        \node[inout node] (node10) [below of=node9, yshift=-1cm] {\textit{Optmized}\\\textit{Verilog}};
        
        \path[->] (node1) edge node {} (node4);
        \path[->] (node4) edge node {AST} (node5);
        
        % \path[->] (5) edge node {AST} (6);
        \path[->] (node5) edge node {} (node7);
        
        \draw [->] ($(node7)+(-1.2,0)$) --  ($(node6)+(-1.2, 0)$) -- ($(node6.west)$) ; %add DFG label to edge
        
        \path[->] (node2) edge node {} (node6);
        \path[->] (node3) edge node {} (node8);
        
        \path[->] (node6) edge node {} (node8);
        \path[->] (node7) edge node {} (node9);
        \path[->] (node8) edge node {} (node9);
        \path[->] (node9) edge node {} (node10);
        
        %encloses components of MAFIA
        \draw[thick,dotted, draw,rounded corners=0.2cm]
        ($(node7)+ (-1,-1)$)-- ($(node6)+ (-1,1)$) -- ($(node8)+ (-1.5,1)$)node[anchor=south]{MAFIA}-- ($(node8)+ (1,1)$) -- ($(node9)+ (1,-1)$) --($(node7)+ (-0.5,-1)$) --($(node7)+ (-1,-1)$) ;
        % ($(node5)+ (1.5,-1)$)-- ++(0,5) -- ++ (3,0) node[anchor=south]{MAFIA}-- ++(3,0)-- ++(0, -5)-- ++(-6,0);
        
        
    \end{tikzpicture}
    



==> figs/PF-constraints.tex <==
\begin{tikzpicture}[font=\sffamily\fontfamily{LinuxBiolinumT-LF}\selectfont,>=stealth',text=black!60]

  \tikzset{linear/.style={align=center,draw,rounded corners=5pt,inner sep=5pt}};
  \tikzset{nonlinear/.style={align=center,draw,rounded corners=6pt,inner sep=5pt}};

  % Linear time node
  % ================
  \node (l1) [linear,minimum width=19mm,minimum height=18mm,thick] {};
  \node at (l1.north west) [anchor=north west,xshift=1mm] {iPF$_1$};
  \node at (l1.north east) [anchor=north east,xshift=-1mm] {iPF$_2$};
  \node at (l1) {ePF};
  \node at (l1.south) [anchor=south] {oPF};
  
  \coordinate (nww) at ($(l1.north west)!0.65!(l1.west)$);
  
  \draw  (nww) -- ($(l1.north east)!0.65!(l1.east)$);
  \draw ($(l1.south west)!0.65!(l1.west)$) -- ($(l1.south east)!0.65!(l1.east)$);
  \draw (l1.north) -- (l1.north|-nww);

  % Inputs
  % \draw [<-] (l1.north west) -- ++(-4mm,4mm);
  % \draw [<-] (l1.north east) -- ++(4mm,4mm);

  % Output
  % \draw [->] (l1.south) -- ++(0,-4mm);
  
  % Constraints
  \node (lconst) at ([yshift=-3mm]l1.south) [anchor=north] {
  iPF$_1$ = iPF$_2$ = ePF = oPF
  };
  
  \node at (l1.north) [anchor=south,yshift=3mm,align=center] {\large Linear-Time\\\large Node};
  
  
  % Non-linear time node
  % ====================
  
  \node (nl1) at (l1.south east) [nonlinear,anchor=south west,xshift=20mm,minimum height=23mm,minimum width=20mm] {};
  \node at (nl1.north west) [anchor=north west] {iPF$_1$};
  \node at (nl1.north east) [anchor=north east] {iPF$_2$};
  \node at (nl1) [] {ePF};
  \node at (nl1.south) [anchor=south,black] {oPF};
  \fill [yellow] ([yshift=5mm]nl1.west) rectangle ([yshift=3mm]nl1.east);
  \fill [yellow] ([yshift=-5mm]nl1.west) rectangle ([yshift=-3mm]nl1.east);
  \draw (nl1.north) -- ([yshift=5mm]nl1.center);
  
  \node at (nl1) [nonlinear,minimum height=23mm,minimum width=20mm,thick] {};

  % Inputs
  % \draw [<-] (nl1.north west) -- ++(-4mm,4mm);
  % \draw [<-] (nl1.north east) -- ++(4mm,4mm);

  % Output
  % \draw [->] (nl1.south) -- ++(0,-4mm);
  
  % Constraints
  \node (nlconst) at (lconst.north-|nl1.south) [anchor=north,align=center] {Data Shuffling Logic\\(no constraints)};
  
  \node at (nl1.north) [anchor=south,yshift=3mm,align=center] {\large Non-Linear-Time\\\large Node};
  
  % shuffling arrows
  \draw [->,densely dashed] ([yshift=4mm,xshift=2mm]nl1.west) to[out=180,in=100] ([xshift=2mm]nlconst.north west);
  
  \draw [->,densely dashed] ([yshift=-4mm,xshift=-2mm]nl1.east) to[out=0,in=80] ([xshift=-2mm]nlconst.north east);
  
  % Connection between two nodes
  % ============================
  
  \node (connect) at (nl1.south east) [anchor=south west,xshift=15mm] {
  \begin{tikzpicture}
    \clip (0,0.5) rectangle (2.1,-1.1);
    
    % Nodes
    \node (lc1) [linear,black,minimum height=15mm,minimum width=20mm,thick] {};
    \node (lc2) at (lc1.south) [linear,black,anchor=north,yshift=-5mm,minimum height=15mm,minimum width=20mm,thick] {};
    
    % Labels
    \node at (lc1.south) [anchor=south] {oPF};
    \node at (lc2.north) [anchor=north] {iPF};
    
    % connection
    \draw [->] (lc1) -- (lc2);
  \end{tikzpicture}
  };
  
  % Constraints
  \node at (lconst.north-|connect.south) [anchor=north] {oPF = iPF};
  
  \node at (connect.north) [anchor=south,yshift=3mm,align=center] {\large Inter-node\\\large Connection}; 
\end{tikzpicture}































































% -------------------DEPRECATED------------------------------------------------
    % \begin{tikzpicture}
    %         > = stealth, % arrow head style
    %         shorten > = 1pt, % don't touch arrow head to node
    %         auto,
    %         node distance = 5cm, % distance between nodes
    %         thick % line style
    %     ]
        
    %     %---- setup styles ------
    %     % MAFIA component node
    %     \tikzstyle{my node}=[thick, rounded corners=0.5mm, draw=black, fill =black!0, rectangle, minimum height = 1cm, minimum width=1cm, align=center, text centered, anchor=base]
        
    %     %external data node; trapezium denotes data
    %     \tikzstyle{my data node}=[thick, rounded corners=0.5mm, draw=black, fill = black!0, trapezium, trapezium left angle=70, trapezium right angle=-70, minimum height = 1cm, minimum width=1cm, align=center, text centered, anchor=base]
        
    %     % input/output nodes;no borders
    %     \tikzstyle{inout node}=[draw=white, align=center, minimum height=1cm]
        
    %     \tikzset{mystyle/.style={->,relative=false,in=0,out=0}}

    %     %amount the nodes should shift in x and y direc
    %   \newcommand\xstride{1.5cm}
    %   \newcommand\ystride{1.5cm}
        
        
        
        
        
        
    %     \node[inout node] (node1) {\textit{INSERT FIGURE show nodes 1,2,3 from fig2}};

    % \end{tikzpicture}
    



==> figs/compiler-flow.tex <==
\begin{tikzpicture}[font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\large,>=stealth']

  \tikzset{ionode/.style={align=center,minimum width=1.5cm,black!75}};
  \tikzset{procnode/.style={align=center,draw,rounded corners=3pt,inner sep=5pt,fill=black!5}};
  \tikzset{mafialib/.style={align=center,draw,minimum height=1cm,rounded corners=5mm,inner xsep=10pt,fill=yellow}};

  % Nodes
  \node (input) [ionode,black] {Input\\Program};
  \node (dfg-gen) at (input.east) [procnode,anchor=west,xshift=1cm,fill=white] {DFG\\Generator};
  \node (dfg) at (dfg-gen.east) [ionode,anchor=west,xshift=1cm] {Matrix\\DFG};
  \node (pf1-prof) at (dfg.east) [procnode,anchor=west,xshift=1cm] {PF=1\\Profiler};
  \node (dfg-pf1) at (pf1-prof.east) [ionode,anchor=west,xshift=1cm] {DFG with PF=1\\Latency \& Resource\\Estimates};
  \node (pf-estimator) at (dfg-pf1.south) [procnode,anchor=north,yshift=-1cm] {Best-PF\\Estimator};
  \node (dfg-best-pf) at (pf-estimator.south) [ionode,anchor=north,yshift=-1cm] {DFG with\\Best-PF Estimates};
  \node (scheduler) at (pf1-prof|-dfg-best-pf) [procnode] {Schedule\\Generator};
  \node (dfg-schedule) at (dfg|-dfg-best-pf) [ionode] {DFG\\with\\Schedule};
  \node (synthesizer) at (dfg-gen|-dfg-best-pf) [procnode] {Verilog\\Generator};
  \node (verilog) at (input|-dfg-best-pf) [ionode,black] {Verilog\\Code};

  % MAFIA lib
  \node (ml-model) at (pf1-prof|-pf-estimator) [mafialib] {Latency/Resource\\Estimation Models};
  \node (templates) at (synthesizer|-pf-estimator) [mafialib] {Parameterized Matrix\\Template Library};

  % Edges
  \draw [->] (input) -- (dfg-gen);
  \draw [->] (dfg-gen) -- (dfg);
  \draw [->] (dfg) -- (pf1-prof);
  \draw [->] (pf1-prof) -- (dfg-pf1);
  \draw [->] (dfg-pf1) -- (pf-estimator);
  \draw [->] (pf-estimator) -- (dfg-best-pf);
  \draw [->] (dfg-best-pf) -- (scheduler);
  \draw [->] (scheduler) -- (dfg-schedule);
  \draw [->] (dfg-schedule) -- (synthesizer);
  \draw [->] (synthesizer) -- (verilog);

  \draw [->] (ml-model) -- (pf-estimator);
  \draw [->] (templates.north east) ++(-8mm,0) -- (pf1-prof);
  \draw [->] (templates) -- (synthesizer);
  
  
\end{tikzpicture}


==> figs/dfg-example-program.tex <==
\begin{tikzpicture}[font=\sffamily\fontfamily{LinuxBiolinumT-LF}\selectfont,>=stealth',node distance=1.1cm]

  \newcommand{\matdim}[1]{\textcolor{black!60}{\texttt{\scriptsize #1}}}

  \tikzset{gnode/.style={align=center,draw,minimum width=2cm,rounded corners=5pt,inner xsep=5pt}};
  \tikzset{nonlinear/.style={gnode,rounded corners=3pt,fill=black!8}};
  \tikzset{linear/.style={gnode,rounded corners=2mm}};
  \tikzset{data/.style={auto,text=black!60}};

  % DFG nodes
  \node (spmv) [nonlinear] {SpMV \matdim{[10:1000]} (\textbf{\tt Z$^s$})};
  \node (matsub) [linear, below of=spmv] {MatSub \matdim{[10:1]} (\textbf{\tt B})};
  \coordinate (fork) at ([yshift=-7mm]matsub.south);
  \node (matmul1) [nonlinear, left of=fork,node distance=2cm] {MatMul1 \matdim{[50:10:1]} (\textbf{\tt W})};
  \node (matmul2) [nonlinear, right of=fork,node distance=2cm] {MatMul2 \matdim{[50:10:1]} (\textbf{\tt V})};
  \node (tanh) [linear, below of=matmul2] {TanH \matdim{[50:1]}};
  \node (mulcir) [linear, below of=matmul1] {MatMul3 \matdim{[1:50:1]}};
  \node (sgn) [linear, below of=mulcir] {Sign};

  % IO nodes
  \node (input) [left of=spmv,node distance=2.5cm,red] {X};
  \node (output) [right of=sgn,node distance=2.5cm,blue] {class};

  % Wiring
  \draw [->] (input) -- (spmv);
  \draw [->] (spmv) -- (matsub);
  \draw (matsub) -- node[data]{\tt\small Y} (fork);
  \draw [->] (fork) -- (matmul1);
  \draw [->] (fork) -- (matmul2);
  \draw [->] (matmul1) -- node[data]{\tt\small w} (mulcir);
  \draw [->] (matmul2) -- (tanh);
  \draw [->] (tanh) -- node[data]{\tt\small v} (mulcir);
  \draw [->] (mulcir) -- node[data]{\tt\small output} (sgn);
  \draw [->] (sgn) -- (output);
  
\end{tikzpicture}


==> figs/example-program.tex <==

\begin{tikzpicture}
\newcommand{\matdim}[2]{{\scriptsize [#1:#2]}}
\node [font=\tt,align=left] {
\begin{tabular}{rcll}
Y\matdim{10}{1} & = & \textbf{Z}$^s$\matdim{10}{1000}~.~X\matdim{1000}{1} - \textbf{B}\matdim{10}{1} & \circled{1}\\
w\matdim{50}{1} & = & \textbf{W}\matdim{50}{10}~.~Y\matdim{10}{1} & \circled{2}\\
v\matdim{50}{1} & = & tanh(\textbf{V}\matdim{50}{10}~.~Y\matdim{10}{1}) & \circled{3}\\
output\matdim{1}{1} & = & w$^{\mathrm{T}}$\matdim{1}{50}~.~v\matdim{50}{1} & \circled{4}\\
class & = & sign(output) & \circled{5}
\end{tabular}
};
\end{tikzpicture}


==> figs/latency-plot-logscale.tex <==
\begin{tikzpicture}[line width=0.2pt, font=\sffamily]
  
  % Style for no padding
  \tikzset{no padding/.style={inner sep=0,outer sep=0}};
  
  \newlength{\plotheight}
  \setlength{\plotheight}{3cm}
  \newlength{\plotwidth}
  \setlength{\plotwidth}{17.5cm}
  \def \ymin {0}
  \def \ymax {12}
  \def \xmin {0}
  \def \xmax {\plotwidth}
  
  % Plot Y-label defs
  \def \plotylabel {Prediction Latency (uS)}
  \def \ylabelfontsize {\small}
  
  % Plot ytics defs
  \def \yticsfontsize {\scriptsize}
  \def \yticswidth {1mm}
  \tikzset{ytic/.style={anchor=east,inner xsep=0.75mm,xshift=-0mm}};
  \tikzset{y-help-line/.style={black!30,very thin}};
  
  % Plot xtics defs
  \def \xticsfontsize {\scriptsize}
  \def \xticswidth {1mm}
  \tikzset{xtic/.style={anchor=east,inner ysep=0.75mm,rotate=90,xshift=-1mm}};
  
  % CStack width defs
  \newlength{\barwidth}
  \setlength{\barwidth}{0.007937\xmax}
  \newlength{\clusterwidth}
  \setlength{\clusterwidth}{6.000000\barwidth}
  \newlength{\padding}
  \setlength{\padding}{1.000000\barwidth}

  \definecolor{myyellow}{HTML}{FFC000}

  
  % Bar styles
  \tikzset{bone/.style={fill=black!20}};
  \tikzset{btwo/.style={fill=black!60}};
  \tikzset{bthree/.style={fill=myyellow}};
  \tikzset{bfour/.style={fill=black}};
  
  % Legend defs
  \def \legendfontsize {\small}
  \tikzset{legend label/.style={anchor=base west,no padding}};
  \tikzset{legend node/.style={inner xsep=5mm,inner ysep=0.75mm,outer sep=0}};
  \def \legone {Vivado No Opt}
  \def \legtwo {Vivado Auto Opt}
  \def \legthree {Vivado + MAFIA}
  \def \legfour {MAFIA}
  
  % Outer box
  \draw [] (0, 0) rectangle (\plotwidth, \plotheight);
  
  % Plot area node
  \node (plotarea) at (0, 0)
    [anchor=south west,no padding] {
    \begin{tikzpicture}[xscale=1,yscale=0.25]
      \draw [] (\xmin, \ymin) -- (\xmin, \ymin);
      \draw [] (\xmax, \ymax) -- (\xmax, \ymax);
      \draw [y-help-line] (\xmin, 1.0) -- (\xmax, 1.0);
      \draw [y-help-line] (\xmin, 2.0) -- (\xmax, 2.0);
      \draw [y-help-line] (\xmin, 3.0) -- (\xmax, 3.0);
      \draw [y-help-line] (\xmin, 4.0) -- (\xmax, 4.0);
      \draw [y-help-line] (\xmin, 5.0) -- (\xmax, 5.0);
      \draw [y-help-line] (\xmin, 6.0) -- (\xmax, 6.0);
      \draw [y-help-line] (\xmin, 7.0) -- (\xmax, 7.0);
      \draw [y-help-line] (\xmin, 8.0) -- (\xmax, 8.0);
      \draw [y-help-line] (\xmin, 9.0) -- (\xmax, 9.0);
      \draw [y-help-line] (\xmin, 10.0) -- (\xmax, 10.0);
      \draw [y-help-line] (\xmin, 11.0) -- (\xmax, 11.0);
      
      % Bars
      \def \base {0}
      \draw [fill=white] (0\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.29 - \base);
      \draw [bone] (0\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.29 - \base);
      \draw [fill=white] (0\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.62 - \base);
      \draw [btwo] (0\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.62 - \base);
      \draw [fill=white] (0\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 6.28 - \base);
      \draw [bthree] (0\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 6.28 - \base);
      \draw [fill=white] (0\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 4.64 - \base);
      \draw [bfour] (0\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 4.64 - \base);
      \draw [fill=white] (1\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.29 - \base);
      \draw [bone] (1\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.29 - \base);
      \draw [fill=white] (1\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.6 - \base);
      \draw [btwo] (1\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.6 - \base);
      \draw [fill=white] (1\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 6.26 - \base);
      \draw [bthree] (1\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 6.26 - \base);
      \draw [fill=white] (1\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 4.63 - \base);
      \draw [bfour] (1\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 4.63 - \base);
      \draw [fill=white] (2\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.32 - \base);
      \draw [bone] (2\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.32 - \base);
      \draw [fill=white] (2\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 5.66 - \base);
      \draw [btwo] (2\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 5.66 - \base);
      \draw [fill=white] (2\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 4.83 - \base);
      \draw [bthree] (2\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 4.83 - \base);
      \draw [fill=white] (2\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 4.19 - \base);
      \draw [bfour] (2\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 4.19 - \base);
      \draw [fill=white] (3\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.35 - \base);
      \draw [bone] (3\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.35 - \base);
      \draw [fill=white] (3\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.95 - \base);
      \draw [btwo] (3\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.95 - \base);
      \draw [fill=white] (3\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 6.71 - \base);
      \draw [bthree] (3\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 6.71 - \base);
      \draw [fill=white] (3\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.0 - \base);
      \draw [bfour] (3\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.0 - \base);
      \draw [fill=white] (4\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.58 - \base);
      \draw [bone] (4\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.58 - \base);
      \draw [fill=white] (4\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 5.97 - \base);
      \draw [btwo] (4\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 5.97 - \base);
      \draw [fill=white] (4\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.15 - \base);
      \draw [bthree] (4\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.15 - \base);
      \draw [fill=white] (4\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 4.07 - \base);
      \draw [bfour] (4\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 4.07 - \base);
      \draw [fill=white] (5\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 11.2 - \base);
      \draw [bone] (5\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 11.2 - \base);
      \draw [fill=white] (5\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 7.16 - \base);
      \draw [btwo] (5\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 7.16 - \base);
      \draw [fill=white] (5\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 6.63 - \base);
      \draw [bthree] (5\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 6.63 - \base);
      \draw [fill=white] (5\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 6.84 - \base);
      \draw [bfour] (5\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 6.84 - \base);
      \draw [fill=white] (6\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 11.38 - \base);
      \draw [bone] (6\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 11.38 - \base);
      \draw [fill=white] (6\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 9.9 - \base);
      \draw [btwo] (6\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 9.9 - \base);
      \draw [fill=white] (6\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 9.72 - \base);
      \draw [bthree] (6\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 9.72 - \base);
      \draw [fill=white] (6\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 6.99 - \base);
      \draw [bfour] (6\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 6.99 - \base);
      \draw [fill=white] (7\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.79 - \base);
      \draw [bone] (7\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.79 - \base);
      \draw [fill=white] (7\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 5.77 - \base);
      \draw [btwo] (7\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 5.77 - \base);
      \draw [fill=white] (7\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.78 - \base);
      \draw [bthree] (7\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.78 - \base);
      \draw [fill=white] (7\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.67 - \base);
      \draw [bfour] (7\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.67 - \base);
      \draw [fill=white] (8\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 10.06 - \base);
      \draw [bone] (8\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 10.06 - \base);
      \draw [fill=white] (8\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.3 - \base);
      \draw [btwo] (8\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.3 - \base);
      \draw [fill=white] (8\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.48 - \base);
      \draw [bthree] (8\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.48 - \base);
      \draw [fill=white] (8\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.18 - \base);
      \draw [bfour] (8\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.18 - \base);
      \draw [fill=white] (9\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.38 - \base);
      \draw [bone] (9\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.38 - \base);
      \draw [fill=white] (9\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 7.63 - \base);
      \draw [btwo] (9\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 7.63 - \base);
      \draw [fill=white] (9\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 7.42 - \base);
      \draw [bthree] (9\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 7.42 - \base);
      \draw [fill=white] (9\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.12 - \base);
      \draw [bfour] (9\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.12 - \base);
      \draw [fill=white] (10\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.69 - \base);
      \draw [bone] (10\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.69 - \base);
      \draw [fill=white] (10\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 7.53 - \base);
      \draw [btwo] (10\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 7.53 - \base);
      \draw [fill=white] (10\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.05 - \base);
      \draw [bthree] (10\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.05 - \base);
      \draw [fill=white] (10\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.18 - \base);
      \draw [bfour] (10\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.18 - \base);
      \draw [fill=white] (11\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 10.67 - \base);
      \draw [bone] (11\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 10.67 - \base);
      \draw [fill=white] (11\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 8.41 - \base);
      \draw [btwo] (11\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 8.41 - \base);
      \draw [fill=white] (11\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.4 - \base);
      \draw [bthree] (11\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.4 - \base);
      \draw [fill=white] (11\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.8 - \base);
      \draw [bfour] (11\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.8 - \base);
      \draw [fill=white] (12\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.82 - \base);
      \draw [bone] (12\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.82 - \base);
      \draw [fill=white] (12\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.21 - \base);
      \draw [btwo] (12\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.21 - \base);
      \draw [fill=white] (12\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.39 - \base);
      \draw [bthree] (12\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.39 - \base);
      \draw [fill=white] (12\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.12 - \base);
      \draw [bfour] (12\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.12 - \base);
      \draw [fill=white] (13\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.04 - \base);
      \draw [bone] (13\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.04 - \base);
      \draw [fill=white] (13\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 5.44 - \base);
      \draw [btwo] (13\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 5.44 - \base);
      \draw [fill=white] (13\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 4.51 - \base);
      \draw [bthree] (13\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 4.51 - \base);
      \draw [fill=white] (13\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.14 - \base);
      \draw [bfour] (13\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.14 - \base);
      \draw [fill=white] (14\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 10.03 - \base);
      \draw [bone] (14\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 10.03 - \base);
      \draw [fill=white] (14\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.44 - \base);
      \draw [btwo] (14\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.44 - \base);
      \draw [fill=white] (14\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.72 - \base);
      \draw [bthree] (14\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.72 - \base);
      \draw [fill=white] (14\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.16 - \base);
      \draw [bfour] (14\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.16 - \base);
      \draw [fill=white] (15\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 11.31 - \base);
      \draw [bone] (15\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 11.31 - \base);
      \draw [fill=white] (15\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 10.25 - \base);
      \draw [btwo] (15\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 10.25 - \base);
      \draw [fill=white] (15\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 9.99 - \base);
      \draw [bthree] (15\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 9.99 - \base);
      \draw [fill=white] (15\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 6.92 - \base);
      \draw [bfour] (15\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 6.92 - \base);
      \draw [fill=white] (16\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 11.33 - \base);
      \draw [bone] (16\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 11.33 - \base);
      \draw [fill=white] (16\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 10.21 - \base);
      \draw [btwo] (16\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 10.21 - \base);
      \draw [fill=white] (16\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 9.99 - \base);
      \draw [bthree] (16\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 9.99 - \base);
      \draw [fill=white] (16\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 7.06 - \base);
      \draw [bfour] (16\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 7.06 - \base);
      \draw [fill=white] (17\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 11.23 - \base);
      \draw [bone] (17\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 11.23 - \base);
      \draw [fill=white] (17\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 9.53 - \base);
      \draw [btwo] (17\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 9.53 - \base);
      \draw [fill=white] (17\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 4.7 - \base);
      \draw [bthree] (17\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 4.7 - \base);
      \draw [fill=white] (17\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 6.6 - \base);
      \draw [bfour] (17\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 6.6 - \base);
      \draw [fill=white] (18\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 10.04 - \base);
      \draw [bone] (18\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 10.04 - \base);
      \draw [fill=white] (18\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 7.13 - \base);
      \draw [btwo] (18\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 7.13 - \base);
      \draw [fill=white] (18\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.63 - \base);
      \draw [bthree] (18\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 5.63 - \base);
      \draw [fill=white] (18\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.48 - \base);
      \draw [bfour] (18\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.48 - \base);
      \draw [fill=white] (19\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.81 - \base);
      \draw [bone] (19\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 9.81 - \base);
      \draw [fill=white] (19\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 7.15 - \base);
      \draw [btwo] (19\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 7.15 - \base);
      \draw [fill=white] (19\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 4.88 - \base);
      \draw [bthree] (19\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 4.88 - \base);
      \draw [fill=white] (19\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.52 - \base);
      \draw [bfour] (19\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.52 - \base);
      \draw [fill=white] (20\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 10.08 - \base);
      \draw [bone] (20\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 10.08 - \base);
      \draw [fill=white] (20\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 7.34 - \base);
      \draw [btwo] (20\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 7.34 - \base);
      \draw [fill=white] (20\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 6.28 - \base);
      \draw [bthree] (20\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 6.28 - \base);
      \draw [fill=white] (20\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.52 - \base);
      \draw [bfour] (20\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 5.52 - \base);
    \end{tikzpicture}
  };
  \node (legend) at (plotarea.north)
    [anchor=south,draw,fill=white,inner xsep=1mm,inner ysep=0.75mm,outer sep=0,xshift=0,yshift=1mm] {
    \begin{tikzpicture}[]
      \node (legone-node) at (0,0)
        [anchor=west,legend node] {
        \begin{tikzpicture}[]
          \node at (0,0) [legend label] {\legendfontsize{\legone\vphantom{yg}}};
          \draw [bone] (-1mm, 0mm) rectangle ++(-2mm, 2mm);
        \end{tikzpicture}
      };
      \node (legtwo-node) at (legone-node.east)
        [anchor=west,legend node] {
        \begin{tikzpicture}[]
          \node at (0,0) [legend label] {\legendfontsize{\legtwo\vphantom{yg}}};
          \draw [btwo] (-1mm, 0mm) rectangle ++(-2mm, 2mm);
        \end{tikzpicture}
      };
      \node (legthree-node) at (legtwo-node.east)
        [anchor=west,legend node] {
        \begin{tikzpicture}[]
          \node at (0,0) [legend label] {\legendfontsize{\legthree\vphantom{yg}}};
          \draw [bthree] (-1mm, 0mm) rectangle ++(-2mm, 2mm);
        \end{tikzpicture}
      };
      \node (legfour-node) at (legthree-node.east)
        [anchor=west,legend node] {
        \begin{tikzpicture}[]
          \node at (0,0) [legend label] {\legendfontsize{\legfour\vphantom{yg}}};
          \draw [bfour] (-1mm, 0mm) rectangle ++(-2mm, 2mm);
        \end{tikzpicture}
      };
    \end{tikzpicture}
  };
  \node (ytics) at (0, 0)
    [anchor=south east,no padding] {
    \begin{tikzpicture}[yscale=0.25]
      \draw [] (0, \ymin) -- (0, \ymin);
      \draw [] (0, \ymax) -- (0, \ymax);
      \draw [] (0, 1.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 1.0) [ytic] {\yticsfontsize{2}};
      \draw [] (0, 2.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 2.0) [ytic] {\yticsfontsize{4}};
      \draw [] (0, 3.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 3.0) [ytic] {\yticsfontsize{8}};
      \draw [] (0, 4.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 4.0) [ytic] {\yticsfontsize{16}};
      \draw [] (0, 5.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 5.0) [ytic] {\yticsfontsize{32}};
      \draw [] (0, 6.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 6.0) [ytic] {\yticsfontsize{64}};
      \draw [] (0, 7.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 7.0) [ytic] {\yticsfontsize{128}};
      \draw [] (0, 8.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 8.0) [ytic] {\yticsfontsize{256}};
      \draw [] (0, 9.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 9.0) [ytic] {\yticsfontsize{512}};
      \draw [] (0, 10.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 10.0) [ytic] {\yticsfontsize{1024}};
      \draw [] (0, 11.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 11.0) [ytic] {\yticsfontsize{2048}};
    \end{tikzpicture}
  };
  \node (xtics) at (0, 0)
    [anchor=north west,no padding] {
    \begin{tikzpicture}[xscale=1]
      \draw [] (\xmin, 0) -- (\xmin, 0);
      \draw [] (\xmax, 0) -- (\xmax, 0);
      \draw [] (0.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (0.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{CIFAR-B}};
      \draw [] (1.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (1.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{CR-B}};
      \draw [] (2.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (2.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{MNIST-B}};
      \draw [] (3.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (3.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{USPS-B}};
      \draw [] (4.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (4.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{WARD-B}};
      \draw [] (5.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (5.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{CR-M}};
      \draw [] (6.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (6.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{CURET-M}};
      \draw [] (7.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (7.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{LETTER-M}};
      \draw [] (8.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (8.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{MNIST-M}};
      \draw [] (9.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (9.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{USPS-M}};
      \draw [] (10.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (10.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{CIFAR-B}};
      \draw [] (11.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (11.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{CR-B}};
      \draw [] (12.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (12.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{MNIST-B}};
      \draw [] (13.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (13.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{USPS-B}};
      \draw [] (14.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (14.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{WARD-B}};
      \draw [] (15.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (15.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{CR-M}};
      \draw [] (16.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (16.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{CURET-M}};
      \draw [] (17.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (17.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{LETTER-M}};
      \draw [] (18.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (18.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{MNIST-M}};
      \draw [] (19.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (19.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{USPS-M}};
      \draw [] (20.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (20.500000\clusterwidth, -\xticswidth) [xtic] {\xticsfontsize{Mean}};

      \node at (5\clusterwidth, -17mm) [anchor=south] {\bonsai};
      \node at (15\clusterwidth, -17mm) [anchor=south] {\protonn};
      \draw (0\clusterwidth,0) -- ++(0,-19mm);
      \draw (10\clusterwidth,0) -- ++(0,-19mm);
      \draw (20\clusterwidth,0) -- ++(0,-19mm);
      \draw (21\clusterwidth,0) -- ++(0,-19mm);


    \end{tikzpicture}
  };
  \node (ylabel) at (ytics.west)
    [anchor=south,no padding,rotate=90] {
      \centering
      \ylabelfontsize{\plotylabel}
  };
\end{tikzpicture}


==> figs/linear-node-pfs.tex <==
\begin{tikzpicture}[font=\sffamily\fontfamily{LinuxBiolinumT-LF}\selectfont\small,>=stealth',text=black!60]

  \tikzset{linear/.style={align=center,draw,rounded corners=5pt,inner sep=5pt}};
  \tikzset{nonlinear/.style={align=center,draw,rounded corners=6pt,inner sep=5pt}};

  % Linear time node
  % ================
  \node (l1) [linear,minimum width=19mm,minimum height=18mm,thick] {};
  \node at (l1.north west) [anchor=north west,xshift=1mm] {iPF$_1$};
  \node at (l1.north east) [anchor=north east,xshift=-1mm] {iPF$_2$};
  \node at (l1) {ePF};
  \node at (l1.south) [anchor=south] {oPF};
  
  \coordinate (nww) at ($(l1.north west)!0.65!(l1.west)$);
  
  \draw  (nww) -- ($(l1.north east)!0.65!(l1.east)$);
  \draw ($(l1.south west)!0.65!(l1.west)$) -- ($(l1.south east)!0.65!(l1.east)$);
  \draw (l1.north) -- (l1.north|-nww);

  % Inputs
  \draw [<-] (l1.north west) -- ++(-4mm,4mm);
  \draw [<-] (l1.north east) -- ++(4mm,4mm);

  % Output
  \draw [->] (l1.south) -- ++(0,-4mm);
  
  % Constraints
  \node at ([yshift=-6mm]l1.south) [anchor=north] {
  iPF$_1$ = iPF$_2$ = ePF = oPF
  }; 
  
  
  % Non-linear time node
  % ====================
  
  \node (nl1) at (l1.south east) [nonlinear,anchor=south west,xshift=20mm,minimum height=23mm,minimum width=20mm] {};
  \node at (nl1.north west) [anchor=north west] {iPF$_1$};
  \node at (nl1.north east) [anchor=north east] {iPF$_2$};
  \node at (nl1) [] {ePF};
  \node at (nl1.south) [anchor=south,black] {oPF};
  \fill [yellow] ([yshift=5mm]nl1.west) rectangle ([yshift=3mm]nl1.east);
  \fill [yellow] ([yshift=-5mm]nl1.west) rectangle ([yshift=-3mm]nl1.east);
  \node at (nl1) [nonlinear,minimum height=23mm,minimum width=20mm,thick] {};

  % Inputs
  \draw [<-] (nl1.north west) -- ++(-4mm,4mm);
  \draw [<-] (nl1.north east) -- ++(4mm,4mm);

  % Output
  \draw [->] (nl1.south) -- ++(0,-4mm);
  
  % Constraints
  \node at ([yshift=-6mm]nl1.south) [anchor=north] {
  No constraints
  }; 



  

\end{tikzpicture}


==> figs/perf-prod-tradeoff.tex <==
\begin{tikzpicture}[>=stealth',auto,align=center]

\draw [->] (0,0) -- node[below,yshift=-2mm]{Programmer Productivity} (6,0);
\draw [->] (0,0) -- node[rotate=90,above,yshift=1mm]{Performance} (0,4);

\coordinate (hdl) at (0.5,3.5);
\coordinate (hls) at (1,2);
\coordinate (acl) at (2.5,1);
\coordinate (sc) at (5,0.5);

\draw plot [smooth] coordinates { (hdl) (hls) (acl) (sc) };

\draw [fill=white] (hdl) circle(2pt);
\draw [fill=white] (hls) circle(2pt);
\draw [fill=white] (acl) circle(2pt);
\draw [fill=white] (sc) circle(2pt);

\end{tikzpicture}

==> figs/pf-model.tex <==
\begin{tikzpicture}[font=\sffamily\fontfamily{LinuxBiolinumT-LF}\selectfont\small,>=stealth',text=black!60]

  \clip (-3.5,-4) rectangle (3.5,2.3);
  
  \tikzset{linear/.style={align=center,draw,rounded corners=5pt,inner sep=5pt}};
  \tikzset{nonlinear/.style={align=center,draw,rounded corners=6pt,inner sep=5pt}};

  % Nodes
  \node (nl1) [nonlinear,minimum height=23mm,minimum width=20mm] {};
  \node at (nl1.north west) [anchor=north west,blue] {iPF$_3^1$};
  \node at (nl1.north east) [anchor=north east,red] {iPF$_3^2$};
  \node at (nl1) [] {ePF$_3$};
  \node at (nl1.south) [anchor=south,black] {oPF$_3$};
  \fill [yellow] ([yshift=5mm]nl1.west) rectangle ([yshift=3mm]nl1.east);
  \fill [yellow] ([yshift=-5mm]nl1.west) rectangle ([yshift=-3mm]nl1.east);
  \node at (nl1) [nonlinear,minimum height=23mm,minimum width=20mm,thick] {};

  \node (l1) at (nl1.north west) [linear,anchor=south east,yshift=5mm,xshift=-7mm,minimum width=15mm,minimum height=18mm] {};
  \node at (l1.north) [anchor=north] {iPF$_1$};
  \node at (l1) {ePF$_1$};
  \node at (l1.south) [anchor=south] {oPF$_1$};
  \draw ($(l1.north west)!0.65!(l1.west)$) -- ($(l1.north east)!0.65!(l1.east)$);
  \draw ($(l1.south west)!0.65!(l1.west)$) -- ($(l1.south east)!0.65!(l1.east)$);

  \node (l2) at (nl1.north east) [linear,anchor=south west,yshift=5mm,xshift=7mm,minimum width=15mm,minimum height=18mm] {};
  \node at (l2.north) [anchor=north] {iPF$_2$};
  \node at (l2) {ePF$_2$};
  \node at (l2.south) [anchor=south] {oPF$_2$};
  \draw ($(l2.north west)!0.65!(l2.west)$) -- ($(l2.north east)!0.65!(l2.east)$);
  \draw ($(l2.south west)!0.65!(l2.west)$) -- ($(l2.south east)!0.65!(l2.east)$);


  \node (l3) at (nl1.south west) [linear,anchor=north east,yshift=-7mm,xshift=-7mm,minimum width=15mm,minimum height=18mm] {};
  \node at (l3.north) [anchor=north] {iPF$_4$};
  \node at (l3) {ePF$_4$};
  \node at (l3.south) [anchor=south] {oPF$_4$};
  \draw ($(l3.north west)!0.65!(l3.west)$) -- ($(l3.north east)!0.65!(l3.east)$);
  \draw ($(l3.south west)!0.65!(l3.west)$) -- ($(l3.south east)!0.65!(l3.east)$);


  \node (l4) at (nl1.south) [linear,anchor=north,yshift=-7mm,minimum width=15mm,minimum height=18mm] {};
  \node at (l4.north) [anchor=north] {iPF$_5$};
  \node at (l4) {ePF$_5$};
  \node at (l4.south) [anchor=south] {oPF$_5$};
  \draw ($(l4.north west)!0.65!(l4.west)$) -- ($(l4.north east)!0.65!(l4.east)$);
  \draw ($(l4.south west)!0.65!(l4.west)$) -- ($(l4.south east)!0.65!(l4.east)$);

  \node (nl2) at (nl1.south east) [nonlinear,anchor=north west,xshift=7mm,yshift=-4mm,minimum height=23mm,minimum width=15mm] {};
  \node at (nl2.north) [anchor=north] {iPF$_6$};
  \node at (nl2) {ePF$_6$};
  \node at (nl2.south) [anchor=south] {oPF$_6$};
  \fill [yellow] ([yshift=5mm]nl2.west) rectangle ([yshift=3mm]nl2.east);
  \fill [yellow] ([yshift=-5mm]nl2.west) rectangle ([yshift=-3mm]nl2.east);
  \node at (nl2) [nonlinear,minimum height=23mm,minimum width=15mm,thick] {};


  % Edges
  \draw [->] (l1) -- (nl1);
  \draw [->] (l2) -- (nl1);

  \draw [->] (nl1) -- (l3);
  \draw [->] (nl1) -- (l4);
  \draw [->] (nl1) -- (nl2);
  
  % Glue logic label
  \node (gl-label) at (nl1.west) [anchor=east,xshift=-10mm,align=right] {
    Data\\
    shuffling\\
    logic
  };
  
  \draw [->] (gl-label) -- ([yshift=4mm]nl1.west);
  \draw [->] (gl-label) -- ([yshift=-4mm]nl1.west);

  
\end{tikzpicture}


==> figs/resource-plot.tex <==
\begin{tikzpicture}[line width=0.2pt,font=\sffamily]
  
  % Style for no padding
  \tikzset{no padding/.style={inner sep=0,outer sep=0}};
  
%   \newlength{\plotheight}
  \setlength{\plotheight}{2cm}
%   \newlength{\plotwidth}
  \setlength{\plotwidth}{6cm}
  \def \ymin {0}
  \def \ymax {100}
  \def \xmin {0}
  \def \xmax {\plotwidth}
  
  % Plot Y-label defs
  \def \plotylabel {Resource Utilization}
  \def \ylabelfontsize {\small}
  
  % Plot ytics defs
  \def \yticsfontsize {\scriptsize}
  \def \yticswidth {0mm}
  \tikzset{ytic/.style={anchor=east,inner xsep=0.75mm,xshift=-0mm}};
  \tikzset{y-help-line/.style={black!30,very thin}};
  
  % Plot xtics defs
  \def \xticsfontsize {\scriptsize}
  \def \xticswidth {0mm}
  \tikzset{xtic/.style={anchor=north,inner ysep=0.75mm,yshift=-1mm,font=\xticsfontsize,align=center}};
  
  % CStack width defs
%   \newlength{\barwidth}
  \setlength{\barwidth}{0.035714\xmax}
%   \newlength{\clusterwidth}
  \setlength{\clusterwidth}{7.000000\barwidth}
%   \newlength{\padding}
  \setlength{\padding}{1.000000\barwidth}
  
  % Bar styles
  \tikzset{bone/.style={fill=red!20}};
  \tikzset{btwo/.style={fill=red!60}};
  \tikzset{bthree/.style={fill=blue!20}};
  \tikzset{bfour/.style={fill=blue!40}};
  \tikzset{bfive/.style={fill=blue!60}};
  
  % Legend defs
  \def \legendfontsize {\scriptsize}
  \tikzset{legend label/.style={anchor=base west,no padding}};
  \tikzset{legend node/.style={inner xsep=1.52mm,inner ysep=0.75mm,outer sep=0}};
  \def \legone {LUT}
  \def \legtwo {DSP}
  \def \legthree {LUTRAM}
  \def \legfour {FF}
  \def \legfive {BRAM}
  
  % Outer box
  \draw [] (0, 0) rectangle (\plotwidth, \plotheight);
  
  % Plot area node
  \node (plotarea) at (0, 0)
    [anchor=south west,no padding] {
    \begin{tikzpicture}[xscale=1,yscale=0.02]
      \draw [] (\xmin, \ymin) -- (\xmin, \ymin);
      \draw [] (\xmax, \ymax) -- (\xmax, \ymax);
      \draw [y-help-line] (\xmin, 20.0) -- (\xmax, 20.0);
      \draw [y-help-line] (\xmin, 40.0) -- (\xmax, 40.0);
      \draw [y-help-line] (\xmin, 60.0) -- (\xmax, 60.0);
      \draw [y-help-line] (\xmin, 80.0) -- (\xmax, 80.0);
      
      % Bars
      \def \base {0}
      \draw [fill=white] (0\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 6.0 - \base);
      \draw [bone] (0\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 6.0 - \base);
      \draw [fill=white] (0\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.0 - \base);
      \draw [btwo] (0\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 6.0 - \base);
      \draw [fill=white] (0\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 1.0 - \base);
      \draw [bthree] (0\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 1.0 - \base);
      \draw [fill=white] (0\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 2.0 - \base);
      \draw [bfour] (0\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 2.0 - \base);
      \draw [fill=white] (0\clusterwidth + \padding + 4\barwidth, \base) rectangle ++(\barwidth, 9.0 - \base);
      \draw [bfive] (0\clusterwidth + \padding + 4\barwidth, \base) rectangle ++(\barwidth, 9.0 - \base);

      \draw [bthree,pattern=north west lines] (0\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 1.0 - \base);
      \draw [bfour,pattern=north west lines] (0\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 2.0 - \base);
      \draw [bfive,pattern=north west lines] (0\clusterwidth + \padding + 4\barwidth, \base) rectangle ++(\barwidth, 9.0 - \base);
      
      \draw [fill=white] (1\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 14.0 - \base);
      \draw [bone] (1\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 14.0 - \base);
      \draw [fill=white] (1\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 23.0 - \base);
      \draw [btwo] (1\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 23.0 - \base);
      \draw [fill=white] (1\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 1.0 - \base);
      \draw [bthree] (1\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 1.0 - \base);
      \draw [fill=white] (1\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 4.0 - \base);
      \draw [bfour] (1\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 4.0 - \base);
      \draw [fill=white] (1\clusterwidth + \padding + 4\barwidth, \base) rectangle ++(\barwidth, 10.0 - \base);
      \draw [bfive] (1\clusterwidth + \padding + 4\barwidth, \base) rectangle ++(\barwidth, 10.0 - \base);

      \draw [bthree,pattern=north west lines] (1\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 1.0 - \base);
      \draw [bfour,pattern=north west lines] (1\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 4.0 - \base);
      \draw [bfive,pattern=north west lines] (1\clusterwidth + \padding + 4\barwidth, \base) rectangle ++(\barwidth, 10.0 - \base);
      
      \draw [fill=white] (2\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 87.0 - \base);
      \draw [bone] (2\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 87.0 - \base);
      \draw [fill=white] (2\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 67.0 - \base);
      \draw [btwo] (2\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 67.0 - \base);
      \draw [fill=white] (2\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 4.0 - \base);
      \draw [bthree] (2\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 4.0 - \base);
      \draw [fill=white] (2\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 19.0 - \base);
      \draw [bfour] (2\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 19.0 - \base);
      \draw [fill=white] (2\clusterwidth + \padding + 4\barwidth, \base) rectangle ++(\barwidth, 37.0 - \base);
      \draw [bfive] (2\clusterwidth + \padding + 4\barwidth, \base) rectangle ++(\barwidth, 37.0 - \base);
      
      \draw [bthree,pattern=north west lines] (2\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 4.0 - \base);
      \draw [bfour,pattern=north west lines] (2\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 19.0 - \base);
      \draw [bfive,pattern=north west lines] (2\clusterwidth + \padding + 4\barwidth, \base) rectangle ++(\barwidth, 37.0 - \base);
      
      \draw [fill=white] (3\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 45.0 - \base);
      \draw [bone] (3\clusterwidth + \padding + 0\barwidth, \base) rectangle ++(\barwidth, 45.0 - \base);
      \draw [fill=white] (3\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 81.0 - \base);
      \draw [btwo] (3\clusterwidth + \padding + 1\barwidth, \base) rectangle ++(\barwidth, 81.0 - \base);
      \draw [fill=white] (3\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 16.0 - \base);
      \draw [bthree] (3\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 16.0 - \base);
      \draw [fill=white] (3\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 21.0 - \base);
      \draw [bfour] (3\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 21.0 - \base);
      \draw [fill=white] (3\clusterwidth + \padding + 4\barwidth, \base) rectangle ++(\barwidth, 39.0 - \base);
      \draw [bfive] (3\clusterwidth + \padding + 4\barwidth, \base) rectangle ++(\barwidth, 39.0 - \base);

      \draw [bthree,pattern=north west lines] (3\clusterwidth + \padding + 2\barwidth, \base) rectangle ++(\barwidth, 16.0 - \base);
      \draw [bfour,pattern=north west lines] (3\clusterwidth + \padding + 3\barwidth, \base) rectangle ++(\barwidth, 21.0 - \base);
      \draw [bfive,pattern=north west lines] (3\clusterwidth + \padding + 4\barwidth, \base) rectangle ++(\barwidth, 39.0 - \base);
    \end{tikzpicture}
  };
  \node (legend) at (plotarea.north west)
    [anchor=south west,draw,fill=white,inner xsep=1mm,inner ysep=0.75mm,outer sep=0,xshift=0,yshift=1mm] {
    \begin{tikzpicture}[]
      \node (legone-node) at (0,0)
        [anchor=west,legend node] {
        \begin{tikzpicture}[]
          \node at (0,0) [legend label] {\legendfontsize{\legone\vphantom{yg}}};
          \draw [bone] (-1mm, 0mm) rectangle ++(-2mm, 2mm);
        \end{tikzpicture}
      };
      \node (legtwo-node) at (legone-node.east)
        [anchor=west,legend node] {
        \begin{tikzpicture}[]
          \node at (0,0) [legend label] {\legendfontsize{\legtwo\vphantom{yg}}};
          \draw [btwo] (-1mm, 0mm) rectangle ++(-2mm, 2mm);
        \end{tikzpicture}
      };
      \node (legthree-node) at (legtwo-node.east)
        [anchor=west,legend node] {
        \begin{tikzpicture}[]
          \node at (0,0) [legend label] {\legendfontsize{\legthree\vphantom{yg}}};
          \draw [bthree] (-1mm, 0mm) rectangle ++(-2mm, 2mm);
          \draw [pattern=north west lines] (-1mm, 0mm) rectangle ++(-2mm, 2mm);
        \end{tikzpicture}
      };
      \node (legfour-node) at (legthree-node.east)
        [anchor=west,legend node] {
        \begin{tikzpicture}[]
          \node at (0,0) [legend label] {\legendfontsize{\legfour\vphantom{yg}}};
          \draw [bfour] (-1mm, 0mm) rectangle ++(-2mm, 2mm);
          \draw [pattern=north west lines] (-1mm, 0mm) rectangle ++(-2mm, 2mm);
        \end{tikzpicture}
      };
      \node (legfive-node) at (legfour-node.east)
        [anchor=west,legend node] {
        \begin{tikzpicture}[]
          \node at (0,0) [legend label] {\legendfontsize{\legfive\vphantom{yg}}};
          \draw [bfive] (-1mm, 0mm) rectangle ++(-2mm, 2mm);
          \draw [pattern=north west lines] (-1mm, 0mm) rectangle ++(-2mm, 2mm);
        \end{tikzpicture}
      };
    \end{tikzpicture}
  };
  \node (ytics) at (0, 0)
    [anchor=south east,no padding] {
    \begin{tikzpicture}[yscale=0.02]
      \draw [] (0, \ymin) -- (0, \ymin);
      \draw [] (0, \ymax) -- (0, \ymax);
      \draw [] (0, 20.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 20.0) [ytic] {\yticsfontsize{20\%}};
      \draw [] (0, 40.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 40.0) [ytic] {\yticsfontsize{40\%}};
      \draw [] (0, 60.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 60.0) [ytic] {\yticsfontsize{60\%}};
      \draw [] (0, 80.0) -- ++(-\yticswidth,0);
      \node at (-\yticswidth, 80.0) [ytic] {\yticsfontsize{80\%}};
      \node at (-\yticswidth, 100.0) [ytic] {\yticsfontsize{100\%}};
    \end{tikzpicture}
  };
  \node (xtics) at (0, 0)
    [anchor=north west,no padding] {
    \begin{tikzpicture}[xscale=1]
      \draw [] (\xmin, 0) -- (\xmin, 0);
      \draw [] (\xmax, 0) -- (\xmax, 0);
      \draw [] (0.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (0.500000\clusterwidth, -\xticswidth) [xtic] {Vivado\\HLS};
      \draw [] (1.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (1.500000\clusterwidth, -\xticswidth) [xtic] {Vivado\\Auto Opt};
      \draw [] (2.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (2.500000\clusterwidth, -\xticswidth) [xtic] {Vivado +\\MAFIA};
      \draw [] (3.500000\clusterwidth, 0) -- ++(0,-\xticswidth);
      \node at (3.500000\clusterwidth, -\xticswidth) [xtic] {MAFIA};
    \end{tikzpicture}
  };
  \node (ylabel) at (ytics.west)
    [anchor=south,no padding,rotate=90,xshift=2mm,yshift=1mm] {
      \centering
      \ylabelfontsize{\plotylabel}
  };
\end{tikzpicture}

